Incremental Versus Optimized Network Design

Even though the problem of network topology design is often studied as a "clean-slate" optimization, in practice most service-provider and enterprise networks are designed incrementally over time. This evolutionary process is driven by changes in the underlying parameters and constraints (the "environment") and it aims to minimize the modification cost after each change in the environment. In this paper, we first formulate the incremental design approach (in three variations), and compare that with the more traditional optimized design approach in which the objective is to minimize the total network cost. We evaluate the cost overhead and evolvability of incremental design under two network expansion models (random and gradual), comparing incremental and optimized networks in terms of cost, topological similarity, delay and robustness. We find that even though incremental design has some cost overhead, that overhead does not increase as the network grows. Also, it is less costly to evolve an existing network than to design it "from scratch" as long as the network expansion factor is less than a critical value.

==> Figures/basicExpansion/CMODRG.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1800,1280){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1800,1827){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1800,2373){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(1800,2920){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(1800,3466){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(1800,4013){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(1800,4559){\makebox(0,0)[r]{\strut{} 6000}}%
      \put(2600,880){\makebox(0,0){\strut{} 10}}%
      \put(3400,880){\makebox(0,0){\strut{} 20}}%
      \put(4200,880){\makebox(0,0){\strut{} 30}}%
      \put(4999,880){\makebox(0,0){\strut{} 40}}%
      \put(5799,880){\makebox(0,0){\strut{} 50}}%
      \put(6599,880){\makebox(0,0){\strut{} 60}}%
      \put(4319,280){\makebox(0,0){\strut{}Network size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4856,4296){\makebox(0,0)[r]{\strut{}Random}}%
      \csname LTb\endcsname%
      \put(4856,3896){\makebox(0,0)[r]{\strut{}$508+1603/\sqrt{n}$}}%
      \csname LTb\endcsname%
      \put(4856,3496){\makebox(0,0)[r]{\strut{}Gradual}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/basicExpansion/CMODRG}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/basicExpansion/GCOSTS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2040,1280){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2040,1690){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(2040,2100){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(2040,2510){\makebox(0,0)[r]{\strut{} 15000}}%
      \put(2040,2920){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(2040,3329){\makebox(0,0)[r]{\strut{} 25000}}%
      \put(2040,3739){\makebox(0,0)[r]{\strut{} 30000}}%
      \put(2040,4149){\makebox(0,0)[r]{\strut{} 35000}}%
      \put(2040,4559){\makebox(0,0)[r]{\strut{} 40000}}%
      \put(2810,880){\makebox(0,0){\strut{} 10}}%
      \put(3568,880){\makebox(0,0){\strut{} 20}}%
      \put(4326,880){\makebox(0,0){\strut{} 30}}%
      \put(5084,880){\makebox(0,0){\strut{} 40}}%
      \put(5841,880){\makebox(0,0){\strut{} 50}}%
      \put(6599,880){\makebox(0,0){\strut{} 60}}%
      \put(4439,280){\makebox(0,0){\strut{}Network size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4680,4296){\makebox(0,0)[r]{\strut{}$C_{evo}$}}%
      \csname LTb\endcsname%
      \put(4680,3896){\makebox(0,0)[r]{\strut{}$C_{opt}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/basicExpansion/GCOSTS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/basicExpansion/GMETRICS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1560,1280){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1560,1717){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1560,2154){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1560,2592){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1560,3029){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1560,3466){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1560,3903){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1560,4340){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(2389,880){\makebox(0,0){\strut{} 10}}%
      \put(3231,880){\makebox(0,0){\strut{} 20}}%
      \put(4073,880){\makebox(0,0){\strut{} 30}}%
      \put(4915,880){\makebox(0,0){\strut{} 40}}%
      \put(5757,880){\makebox(0,0){\strut{} 50}}%
      \put(6599,880){\makebox(0,0){\strut{} 60}}%
      \put(4199,280){\makebox(0,0){\strut{}Network size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4856,4296){\makebox(0,0)[r]{\strut{}$e(n)$}}%
      \csname LTb\endcsname%
      \put(4856,3896){\makebox(0,0)[r]{\strut{}$v(n)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/basicExpansion/GMETRICS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/basicExpansion/R2RG.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1560,1280){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1560,2100){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1560,2920){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1560,3739){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1560,4559){\makebox(0,0)[r]{\strut{} 2}}%
      \put(2389,880){\makebox(0,0){\strut{} 10}}%
      \put(3231,880){\makebox(0,0){\strut{} 20}}%
      \put(4073,880){\makebox(0,0){\strut{} 30}}%
      \put(4915,880){\makebox(0,0){\strut{} 40}}%
      \put(5757,880){\makebox(0,0){\strut{} 50}}%
      \put(6599,880){\makebox(0,0){\strut{} 60}}%
      \put(4199,280){\makebox(0,0){\strut{}Network size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4856,4296){\makebox(0,0)[r]{\strut{}Random}}%
      \csname LTb\endcsname%
      \put(4856,3896){\makebox(0,0)[r]{\strut{}Gradual}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/basicExpansion/R2RG}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/basicExpansion/R4RG.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1800,1280){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1800,1827){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1800,2373){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1800,2920){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1800,3466){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1800,4013){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1800,4559){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(2600,880){\makebox(0,0){\strut{} 10}}%
      \put(3400,880){\makebox(0,0){\strut{} 20}}%
      \put(4200,880){\makebox(0,0){\strut{} 30}}%
      \put(4999,880){\makebox(0,0){\strut{} 40}}%
      \put(5799,880){\makebox(0,0){\strut{} 50}}%
      \put(6599,880){\makebox(0,0){\strut{} 60}}%
      \put(4319,280){\makebox(0,0){\strut{}Network size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4856,4296){\makebox(0,0)[r]{\strut{}Random}}%
      \csname LTb\endcsname%
      \put(4856,3896){\makebox(0,0)[r]{\strut{}Gradual}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/basicExpansion/R4RG}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/basicExpansion/RCOSTS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2040,1280){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2040,1690){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(2040,2100){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(2040,2510){\makebox(0,0)[r]{\strut{} 15000}}%
      \put(2040,2920){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(2040,3329){\makebox(0,0)[r]{\strut{} 25000}}%
      \put(2040,3739){\makebox(0,0)[r]{\strut{} 30000}}%
      \put(2040,4149){\makebox(0,0)[r]{\strut{} 35000}}%
      \put(2040,4559){\makebox(0,0)[r]{\strut{} 40000}}%
      \put(2810,880){\makebox(0,0){\strut{} 10}}%
      \put(3568,880){\makebox(0,0){\strut{} 20}}%
      \put(4326,880){\makebox(0,0){\strut{} 30}}%
      \put(5084,880){\makebox(0,0){\strut{} 40}}%
      \put(5841,880){\makebox(0,0){\strut{} 50}}%
      \put(6599,880){\makebox(0,0){\strut{} 60}}%
      \put(4439,280){\makebox(0,0){\strut{}Network size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4680,4296){\makebox(0,0)[r]{\strut{}$C_{evo}$}}%
      \csname LTb\endcsname%
      \put(4680,3896){\makebox(0,0)[r]{\strut{}$C_{opt}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/basicExpansion/RCOSTS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/basicExpansion/RMETRICS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1560,1280){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1560,1717){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1560,2154){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1560,2592){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1560,3029){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1560,3466){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1560,3903){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1560,4340){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(2389,880){\makebox(0,0){\strut{} 10}}%
      \put(3231,880){\makebox(0,0){\strut{} 20}}%
      \put(4073,880){\makebox(0,0){\strut{} 30}}%
      \put(4915,880){\makebox(0,0){\strut{} 40}}%
      \put(5757,880){\makebox(0,0){\strut{} 50}}%
      \put(6599,880){\makebox(0,0){\strut{} 60}}%
      \put(4199,280){\makebox(0,0){\strut{}Network size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4856,4296){\makebox(0,0)[r]{\strut{}$e(n)$}}%
      \csname LTb\endcsname%
      \put(4856,3896){\makebox(0,0)[r]{\strut{}$v(n)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/basicExpansion/RMETRICS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/basicExpansion/RRG.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1320,1280){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1320,1936){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1320,2592){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1320,3247){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1320,3903){\makebox(0,0)[r]{\strut{} 8}}%
      \put(1320,4559){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2179,880){\makebox(0,0){\strut{} 10}}%
      \put(3063,880){\makebox(0,0){\strut{} 20}}%
      \put(3947,880){\makebox(0,0){\strut{} 30}}%
      \put(4831,880){\makebox(0,0){\strut{} 40}}%
      \put(5715,880){\makebox(0,0){\strut{} 50}}%
      \put(6599,880){\makebox(0,0){\strut{} 60}}%
      \put(4079,280){\makebox(0,0){\strut{}Network size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4856,4296){\makebox(0,0)[r]{\strut{}Random}}%
      \csname LTb\endcsname%
      \put(4856,3896){\makebox(0,0)[r]{\strut{}Gradual}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/basicExpansion/RRG}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/basicExpansion/TRG.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1560,1280){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1560,1717){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1560,2154){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1560,2592){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1560,3029){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1560,3466){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1560,3903){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1560,4340){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(2389,880){\makebox(0,0){\strut{} 10}}%
      \put(3231,880){\makebox(0,0){\strut{} 20}}%
      \put(4073,880){\makebox(0,0){\strut{} 30}}%
      \put(4915,880){\makebox(0,0){\strut{} 40}}%
      \put(5757,880){\makebox(0,0){\strut{} 50}}%
      \put(6599,880){\makebox(0,0){\strut{} 60}}%
      \put(4199,280){\makebox(0,0){\strut{}Network size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4856,4296){\makebox(0,0)[r]{\strut{}Random}}%
      \csname LTb\endcsname%
      \put(4856,3896){\makebox(0,0)[r]{\strut{}Gradual}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/basicExpansion/TRG}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/pace/ERG.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1560,1280){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1560,1936){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1560,2592){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1560,3247){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1560,3903){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1560,4559){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1800,880){\makebox(0,0){\strut{} 1}}%
      \put(2600,880){\makebox(0,0){\strut{} 1.5}}%
      \put(3400,880){\makebox(0,0){\strut{} 2}}%
      \put(4200,880){\makebox(0,0){\strut{} 2.5}}%
      \put(4999,880){\makebox(0,0){\strut{} 3}}%
      \put(5799,880){\makebox(0,0){\strut{} 3.5}}%
      \put(6599,880){\makebox(0,0){\strut{} 4}}%
      \put(4199,280){\makebox(0,0){\strut{}Expansion Factor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4856,4296){\makebox(0,0)[r]{\strut{}$0.1 + 0.8/\rho$}}%
      \csname LTb\endcsname%
      \put(4856,3896){\makebox(0,0)[r]{\strut{}Gradual}}%
      \csname LTb\endcsname%
      \put(4856,3496){\makebox(0,0)[r]{\strut{}$-4.0 + 1.1*\sqrt{\rho}+3.7/\sqrt{\rho}$}}%
      \csname LTb\endcsname%
      \put(4856,3096){\makebox(0,0)[r]{\strut{}Random}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/pace/ERG}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/pace/VRG.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1560,1280){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1560,1717){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1560,2154){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1560,2592){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1560,3029){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1560,3466){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1560,3903){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1560,4340){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1800,880){\makebox(0,0){\strut{} 1}}%
      \put(2600,880){\makebox(0,0){\strut{} 1.5}}%
      \put(3400,880){\makebox(0,0){\strut{} 2}}%
      \put(4200,880){\makebox(0,0){\strut{} 2.5}}%
      \put(4999,880){\makebox(0,0){\strut{} 3}}%
      \put(5799,880){\makebox(0,0){\strut{} 3.5}}%
      \put(6599,880){\makebox(0,0){\strut{} 4}}%
      \put(4199,280){\makebox(0,0){\strut{}Expansion Factor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4856,4296){\makebox(0,0)[r]{\strut{}Random}}%
      \csname LTb\endcsname%
      \put(4856,3896){\makebox(0,0)[r]{\strut{}Gradual}}%
      \csname LTb\endcsname%
      \put(4856,3496){\makebox(0,0)[r]{\strut{}$2.3-0.3*\sqrt{\rho}-1.9/\sqrt{\rho}$}}%
      \csname LTb\endcsname%
      \put(4856,3096){\makebox(0,0)[r]{\strut{}$0.2-0.2/\rho$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/pace/VRG}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ring/Cmod.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Figures/ring/Cmod}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3500,3000){\makebox(0,0)[r]{\strut{} 0}}%
\put(3500,4360){\makebox(0,0)[r]{\strut{} 500}}%
\put(3500,5720){\makebox(0,0)[r]{\strut{} 1000}}%
\put(3500,7080){\makebox(0,0)[r]{\strut{} 1500}}%
\put(3500,8440){\makebox(0,0)[r]{\strut{} 2000}}%
\put(3500,9800){\makebox(0,0)[r]{\strut{} 2500}}%
\put(5446,2000){\makebox(0,0){\strut{} 20}}%
\put(7146,2000){\makebox(0,0){\strut{} 40}}%
\put(8847,2000){\makebox(0,0){\strut{} 60}}%
\put(10548,2000){\makebox(0,0){\strut{} 80}}%
\put(12248,2000){\makebox(0,0){\strut{} 100}}%
\put(13949,2000){\makebox(0,0){\strut{} 120}}%
\put(15650,2000){\makebox(0,0){\strut{} 140}}%
\put(10250,500){\makebox(0,0){\strut{}Ring size}}%
\put(12700,9000){\makebox(0,0)[r]{\strut{}Random}}%
\put(12700,8000){\makebox(0,0)[r]{\strut{}$68+\frac{2790}{\sqrt{n}}$}}%
\put(12700,7000){\makebox(0,0)[r]{\strut{}Gradual}}%
\end{picture}%
\endgroup
\endinput


==> Figures/ring/costsEOG.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Figures/ring/costsEOG}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(4000,3000){\makebox(0,0)[r]{\strut{} 0}}%
\put(4000,4236){\makebox(0,0)[r]{\strut{} 10000}}%
\put(4000,5473){\makebox(0,0)[r]{\strut{} 20000}}%
\put(4000,6709){\makebox(0,0)[r]{\strut{} 30000}}%
\put(4000,7945){\makebox(0,0)[r]{\strut{} 40000}}%
\put(4000,9182){\makebox(0,0)[r]{\strut{} 50000}}%
\put(5888,2000){\makebox(0,0){\strut{} 20}}%
\put(7520,2000){\makebox(0,0){\strut{} 40}}%
\put(9153,2000){\makebox(0,0){\strut{} 60}}%
\put(10786,2000){\makebox(0,0){\strut{} 80}}%
\put(12418,2000){\makebox(0,0){\strut{} 100}}%
\put(14051,2000){\makebox(0,0){\strut{} 120}}%
\put(15684,2000){\makebox(0,0){\strut{} 140}}%
\put(10500,500){\makebox(0,0){\strut{}Ring size}}%
\put(12700,9000){\makebox(0,0)[r]{\strut{}$C_{evo}$}}%
\put(12700,8000){\makebox(0,0)[r]{\strut{}$C_{opt}$}}%
\end{picture}%
\endgroup
\endinput


==> Figures/ring/costsEOR.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Figures/ring/costsEOR}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(4000,3000){\makebox(0,0)[r]{\strut{} 0}}%
\put(4000,4236){\makebox(0,0)[r]{\strut{} 10000}}%
\put(4000,5473){\makebox(0,0)[r]{\strut{} 20000}}%
\put(4000,6709){\makebox(0,0)[r]{\strut{} 30000}}%
\put(4000,7945){\makebox(0,0)[r]{\strut{} 40000}}%
\put(4000,9182){\makebox(0,0)[r]{\strut{} 50000}}%
\put(5888,2000){\makebox(0,0){\strut{} 20}}%
\put(7520,2000){\makebox(0,0){\strut{} 40}}%
\put(9153,2000){\makebox(0,0){\strut{} 60}}%
\put(10786,2000){\makebox(0,0){\strut{} 80}}%
\put(12418,2000){\makebox(0,0){\strut{} 100}}%
\put(14051,2000){\makebox(0,0){\strut{} 120}}%
\put(15684,2000){\makebox(0,0){\strut{} 140}}%
\put(10500,500){\makebox(0,0){\strut{}Ring size}}%
\put(12700,9000){\makebox(0,0)[r]{\strut{}$C_{evo}$}}%
\put(12700,8000){\makebox(0,0)[r]{\strut{}$C_{opt}$}}%
\end{picture}%
\endgroup
\endinput


==> Figures/ring/metricsG.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Figures/ring/metricsG}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3000,3000){\makebox(0,0)[r]{\strut{} 0}}%
\put(3000,4360){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(3000,5720){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(3000,7080){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(3000,8440){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(3000,9800){\makebox(0,0)[r]{\strut{} 1}}%
\put(3500,2000){\makebox(0,0){\strut{} 0}}%
\put(5233,2000){\makebox(0,0){\strut{} 20}}%
\put(6967,2000){\makebox(0,0){\strut{} 40}}%
\put(8700,2000){\makebox(0,0){\strut{} 60}}%
\put(10433,2000){\makebox(0,0){\strut{} 80}}%
\put(12167,2000){\makebox(0,0){\strut{} 100}}%
\put(13900,2000){\makebox(0,0){\strut{} 120}}%
\put(15633,2000){\makebox(0,0){\strut{} 140}}%
\put(10000,500){\makebox(0,0){\strut{}Ring size}}%
\put(12700,4800){\makebox(0,0)[r]{\strut{}$e(n)$}}%
\put(12700,3800){\makebox(0,0)[r]{\strut{}$v(n)$}}%
\end{picture}%
\endgroup
\endinput


==> Figures/ring/metricsR.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Figures/ring/metricsR}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3000,3000){\makebox(0,0)[r]{\strut{} 0}}%
\put(3000,4360){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(3000,5720){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(3000,7080){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(3000,8440){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(3000,9800){\makebox(0,0)[r]{\strut{} 1}}%
\put(4845,2000){\makebox(0,0){\strut{} 20}}%
\put(6638,2000){\makebox(0,0){\strut{} 40}}%
\put(8431,2000){\makebox(0,0){\strut{} 60}}%
\put(10224,2000){\makebox(0,0){\strut{} 80}}%
\put(12017,2000){\makebox(0,0){\strut{} 100}}%
\put(13810,2000){\makebox(0,0){\strut{} 120}}%
\put(15603,2000){\makebox(0,0){\strut{} 140}}%
\put(10000,500){\makebox(0,0){\strut{}Ring size}}%
\put(12700,4800){\makebox(0,0)[r]{\strut{}$e(n)$}}%
\put(12700,3800){\makebox(0,0)[r]{\strut{}$v(n)$}}%
\end{picture}%
\endgroup
\endinput


==> Figures/ring/t.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Figures/ring/t}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3000,3000){\makebox(0,0)[r]{\strut{} 0}}%
\put(3000,4360){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(3000,5720){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(3000,7080){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(3000,8440){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(3000,9800){\makebox(0,0)[r]{\strut{} 1}}%
\put(3500,2000){\makebox(0,0){\strut{} 0}}%
\put(5233,2000){\makebox(0,0){\strut{} 20}}%
\put(6967,2000){\makebox(0,0){\strut{} 40}}%
\put(8700,2000){\makebox(0,0){\strut{} 60}}%
\put(10433,2000){\makebox(0,0){\strut{} 80}}%
\put(12167,2000){\makebox(0,0){\strut{} 100}}%
\put(13900,2000){\makebox(0,0){\strut{} 120}}%
\put(15633,2000){\makebox(0,0){\strut{} 140}}%
\put(10000,500){\makebox(0,0){\strut{}Ring size}}%
\put(12700,9000){\makebox(0,0)[r]{\strut{}Random}}%
\put(12700,8000){\makebox(0,0)[r]{\strut{}Gradual}}%
\end{picture}%
\endgroup
\endinput


==> Figures/ringPace/Epace.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Figures/ringPace/Epace}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3000,3000){\makebox(0,0)[r]{\strut{}-1}}%
\put(3000,3850){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(3000,4700){\makebox(0,0)[r]{\strut{} 0}}%
\put(3000,5550){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(3000,6400){\makebox(0,0)[r]{\strut{} 1}}%
\put(3000,7250){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(3000,8100){\makebox(0,0)[r]{\strut{} 2}}%
\put(3000,8950){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(3000,9800){\makebox(0,0)[r]{\strut{} 3}}%
\put(3500,2000){\makebox(0,0){\strut{} 1}}%
\put(5667,2000){\makebox(0,0){\strut{} 1.5}}%
\put(7833,2000){\makebox(0,0){\strut{} 2}}%
\put(10000,2000){\makebox(0,0){\strut{} 2.5}}%
\put(12167,2000){\makebox(0,0){\strut{} 3}}%
\put(14333,2000){\makebox(0,0){\strut{} 3.5}}%
\put(16500,2000){\makebox(0,0){\strut{} 4}}%
\put(10000,500){\makebox(0,0){\strut{}Expansion factor}}%
\put(12700,9000){\makebox(0,0)[r]{\strut{}$1/\rho$}}%
\put(12700,8000){\makebox(0,0)[r]{\strut{}Gradual}}%
\put(12700,7000){\makebox(0,0)[r]{\strut{}$-2+(-0.2\rho+3.3)/\sqrt{\rho}$}}%
\put(12700,6000){\makebox(0,0)[r]{\strut{}Random}}%
\end{picture}%
\endgroup
\endinput


==> Figures/ringPace/Vpace.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Figures/ringPace/Vpace}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3000,3000){\makebox(0,0)[r]{\strut{} 0}}%
\put(3000,4700){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(3000,6400){\makebox(0,0)[r]{\strut{} 1}}%
\put(3000,8100){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(3000,9800){\makebox(0,0)[r]{\strut{} 2}}%
\put(3500,2000){\makebox(0,0){\strut{} 1}}%
\put(5667,2000){\makebox(0,0){\strut{} 1.5}}%
\put(7833,2000){\makebox(0,0){\strut{} 2}}%
\put(10000,2000){\makebox(0,0){\strut{} 2.5}}%
\put(12167,2000){\makebox(0,0){\strut{} 3}}%
\put(14333,2000){\makebox(0,0){\strut{} 3.5}}%
\put(16500,2000){\makebox(0,0){\strut{} 4}}%
\put(10000,500){\makebox(0,0){\strut{}Expansion factor}}%
\put(12700,9000){\makebox(0,0)[r]{\strut{}Random}}%
\put(12700,8000){\makebox(0,0)[r]{\strut{}Gradual}}%
\put(12700,7000){\makebox(0,0)[r]{\strut{}$0.6+(0.1\rho-0.7)/\sqrt{\rho}$}}%
\put(12700,6000){\makebox(0,0)[r]{\strut{}$0.2-0.2/\rho$}}%
\end{picture}%
\endgroup
\endinput

